Ontolearn-A Framework for Large-scale OWL Class Expression Learning in Python

In this paper, we present Ontolearn-a framework for learning OWL class expressions over large knowledge graphs. Ontolearn contains efficient implementations of recent stateof-the-art symbolic and neuro-symbolic class expression learners including EvoLearner and DRILL. A learned OWL class expression can be used to classify instances in the knowledge graph. Furthermore, Ontolearn integrates a verbalization module based on an LLM to translate complex OWL class expressions into natural language sentences. By mapping OWL class expressions into respective SPARQL queries, Ontolearn can be easily used to operate over a remote triplestore. The source code of Ontolearn is available at https://github.com/dice-group/Ontolearn.

==> example_kb.tex <==
\definecolor{babyblue}{RGB}{53,172,229}
\definecolor{turquoise}{RGB}{0, 245, 255}

\tikzset{
    man/.pic={    
        \node[babyblue, circle, fill, minimum size = 1.5mm, inner sep = 0] (head) at (0,0) {};
        \node[
            babyblue,
            draw,
            fill,
            rectangle,
            rounded corners = 0.2mm,
            minimum width = 1.2mm,
            minimum height = 2.4mm,
            below = 0.1mm of head,
            inner sep = 1pt
        ] (body) {};
        \draw[babyblue, line width = 0.5mm,  round cap-round cap]
            ([shift={(-0.42mm, 0.45mm)}]body.south) --++(-90:2.4mm);
        \draw[babyblue, line width = 0.5mm,round cap-round cap]
            ([shift={(0.42mm, 0.45mm)}]body.south) --++(-90:2.4mm);
        \draw[babyblue, line width = 0.2mm, round cap-round cap, rounded corners]
            ([shift = {(-0.85mm, -0.2mm)}]body.north) -- ++(0mm, -2mm);
        \draw[babyblue, line width = 0.2mm, round cap-round cap, rounded corners]
            ([shift = {(0.85mm, -0.2mm)}]body.north) -- ++(0mm, -2mm);
    }
}
\tikzset{
    woman/.pic={    
        \node[magenta, circle, fill, minimum size = 1.5mm, inner sep = 0] (head) at (0,0) {};
        \node[
            magenta,
            transform shape,
            draw,
            fill,
            trapezium,
            trapezium angle=65,
            trapezium stretches=true,
            rounded corners = 0.2mm,
            minimum width = 2mm,
            minimum height = 2.8mm,
            below = 0.1mm of head,
            inner sep = 1pt
        ] (body) {};
        \draw[magenta, line width = 0.5mm,  round cap-round cap]
            ([shift={(-0.35mm, 0.45mm)}]body.south) --++(-90:2mm);
        \draw[magenta, line width = 0.5mm,round cap-round cap]
            ([shift={(0.35mm, 0.45mm)}]body.south) --++(-90:2mm);
        \draw[magenta, line width = 0.2mm, round cap-round cap, rounded corners]
            ([shift = {(-0.8mm, -0.2mm)}]body.north) -- ++(-0.35mm, -2mm);
        \draw[magenta, line width = 0.2mm, round cap-round cap, rounded corners]
            ([shift = {(0.8mm, -0.2mm)}]body.north) -- ++(0.35mm, -2mm);
    }
}

\newcommand{\Male}[4]{%
    \node[label = {[font = \sf\tiny, label distance = -1mm]below:#4}] (#1) at (#2, #3) {%
        \begin{tikzpicture}
            \pic at (0, 0) {man};
        \end{tikzpicture}
    };
}

\newcommand{\Female}[4]{%
    \node[label = {[font = \sf\tiny, label distance = -1mm]below:#4}] (#1) at (#2, #3) {%
        \begin{tikzpicture}
            \pic at (0, 0) {woman};
        \end{tikzpicture}
    };
}




\newcommand{\cellwidth}{0.32\textwidth}

        \tikzset{BaseCell/.style = {
                draw = white,
                inner sep = 5pt,
                font = \tiny\sf,
                align = left,
                line width = 1pt,
                rounded corners = 3pt
            }}
        \tikzset{
            Example/.style = {
                BaseCell,
                draw = white,
                fill = black!70,
                text = white
            }
        }%
        \tikzset{
            Graph/.style = {
                fill = black!20
            }
        }%
        \tikzset{
            KB/.style = {
                BaseCell,
                fill = white
            }
        }%

     \begin{tikzpicture}[
                    xscale = 1.4,
                    yscale = 1.7,
                    TreeLine/.style = {
                        line width = 0.4mm,
                        black!70
                    },
                    HighlightLine/.style = {
                        TreeLine,
                        orange
                    },
                    InferredLine/.style = {
                        HighlightLine,
                        dashed
                    },
                    Marriage/.style = {
                        circle,
                        fill = black!70,
                        inner sep = 0pt,
                        minimum width = 3
                    }
                ]
                
                    \Male  {idF10M171}{1}{3}{F10M171}
                    \Female{idF10F172}{2}{3}{F10F172}
                    
                    \Male  {idF10M180}{0}{2}{F10M180}
                    \Female{idF10F179}{1}{2}{F10F179}
                    \Male  {idF10M173}{2}{2}{F10M173}
                    \Female{idF10F174}{3}{2}{F10F174}

                    \Female{idF10F177}{2}{1}{F10F177}
                    \Female{idF10F175}{3}{1}{F10F175}
                

        
                    \draw[TreeLine] (idF10M171) -- (idF10F172);
                    \draw[TreeLine] (idF10M180)   -- (idF10F179);
                    \draw[TreeLine] (idF10M173)  -- (idF10F174);    
        
                    \node[Marriage] at (1.5, 3) {};            
                    \draw[TreeLine] (1.5, 2.6) -- (1.5, 3);    
                    \draw[TreeLine] (idF10F179)                   
                                    -- (1, 2.4)
                                    arc (180:90:0.1)
                                    -- (1.4, 2.5)
                                    arc (270:360:0.1)
                                    arc (180:270:0.1)
                                    -- (1.9, 2.5)
                                    arc (90:0:0.1)
                                    -- (idF10M173);
                

                    \node[Marriage] at (0.5, 2) {};            
                    
                    \node[Marriage] at (2.5, 2) {};            
                    \draw[TreeLine] (2.5, 1.6) -- (2.5, 2);    
                    \draw[TreeLine] (idF10F177)                  
                                    -- (2, 1.4)
                                    arc (180:90:0.1)
                                    -- (2.4, 1.5)
                                    arc (270:360:0.1)
                                    arc (180:270:0.1)
                                    -- (2.9, 1.5)
                                    arc (90:0:0.1)
                                    -- (idF10F175);
                
              
                
                    \node[Marriage, black] at (1.5, 3) {};
                    \node[Marriage, black] at (2.5, 2) {}; 
                    \draw[TreeLine] (idF10F179)
                                         -- (1, 2.4)
                                         arc (180:90:0.1)
                                         -- (1.4, 2.5)
                                         arc (270:360:0.1)
                                         -- (1.5, 3)
                                         -- (idF10F172)
                                         -- (1.5, 3)
                                         -- (1.5, 2.6)
                                         arc (180:270:0.1)
                                         -- (1.9, 2.5)
                                         arc (90:0:0.1)
                                         -- (idF10M173)
                                         -- (2.5, 2)
                                         -- (2.5, 1.6)
                                         arc (180:270:0.1)
                                         -- (2.9, 1.5)
                                         arc (90:0:0.1)
                                         -- (idF10F175);
                     \node[KB] (kb1) {%
                       \vspace{-4cm}
                       \hspace{4cm} \begin{minipage}{\cellwidth}
                            \textbf{Learning Problem - ``Married Female'':} \\
                            $E^{+} = \{F10F172, F10F179, F10F174\}$  \\
                            $E^{-} = \{F10F177, F10F175\}$ \\
                            \textbf{Learned Concept:} \\
                            Learned concept in DL: $\text{\textit{Female}} \sqcap (\exists \text{\textit{married.}}\top)$ \\
                            LLM-verbalized: \textit{A female who is married} \\
                        \end{minipage}
                    };
                \end{tikzpicture}
        \begin{tikzpicture}
        [Line/.style = {inner sep = 2pt,line width = 0pt}]        

            \node[Line] (line1) {%
                \begin{tikzpicture}
                    \node[KB] (kb1) {%
                        \begin{minipage}{\cellwidth}
                            \textbf{TBox:} \\
                            Brother $\sqsubseteq$Male\\
                            Brother $\sqsubseteq$ 
                            PersonWithASibling\\
                            Child $\sqsubseteq$ Person\\
                            Daughter $\sqsubseteq$ Child, Daughter $\sqsubseteq$ Female\\
                            Father $\sqsubseteq$ Male, Father $\sqsubseteq$ Parent\\
                            Female $\sqsubseteq$ Person\\
                            Grandchild $\sqsubseteq$ Child\\
                            Granddaughter $\sqsubseteq$ Female\\ Granddaughter $\sqsubseteq$ Grandchild\\
                            Grandfather$\sqsubseteq$ Grandparent\\ Grandfather$\sqsubseteq$ Male\\
                            Grandmother$\sqsubseteq$Female\\ 
                            Grandmother$\sqsubseteq$ Grandparent\\
                            Grandparent$\sqsubseteq$Parent\\
                            Grandson$\sqsubseteq$Grandchild,Grandson$\sqsubseteq$Male\\
                            Male $\sqsubseteq$ Person\\
                            Mother $\sqsubseteq$ Person, Mother $\sqsubseteq$ Parent\\
                            Parent $\sqsubseteq$ Person\\                            PersonWithASibling $\sqsubseteq$ Person\\
                            Sister $\sqsubseteq$ Female\\
                            Sister $\sqsubseteq$ PersonWithASibling\\
                            Son $\sqsubseteq$ Child, Son $\sqsubseteq$ Male
                            
                        \end{minipage}
                    };
                \end{tikzpicture}
            };
        \end{tikzpicture}
       
